Which Algorithms Can Graph Neural Networks Learn?

In recent years, there has been growing interest in understanding neural architectures' ability to learn to execute discrete algorithms, a line of work often referred to as neural algorithmic reasoning. The goal is to integrate algorithmic reasoning capabilities into larger neural pipelines. Many such architectures are based on (message-passing) graph neural networks (MPNNs), owing to their permutation equivariance and ability to deal with sparsity and variable-sized inputs. However, existing work is either largely empirical and lacks formal guarantees or it focuses solely on expressivity, leaving open the question of when and how such architectures generalize beyond a finite training set. In this work, we propose a general theoretical framework that characterizes the sufficient conditions under which MPNNs can learn an algorithm from a training set of small instances and provably approximate its behavior on inputs of arbitrary size. Our framework applies to a broad class of algorithms, including single-source shortest paths, minimum spanning trees, and general dynamic programming problems, such as the $0$-$1$ knapsack problem. In addition, we establish impossibility results for a wide range of algorithmic tasks, showing that standard MPNNs cannot learn them, and we derive more expressive MPNN-like architectures that overcome these limitations. Finally, we refine our analysis for the Bellman-Ford algorithm, yielding a substantially smaller required training set and significantly extending the recent work of Nerem et al. [2025] by allowing for a differentiable regularization loss. Empirical results largely support our theoretical findings.

==> figures/edge_case_graph_k_4.tex <==

\scalebox{3}{
\begin{tikzpicture}[transform shape, scale=1]

\definecolor{nodec}{HTML}{4DA84D}
\definecolor{edgec}{HTML}{000000}
\definecolor{llred}{HTML}{FF7A87}
\definecolor{lgreen}{HTML}{4DA84D}
\definecolor{fontc}{HTML}{403E30}
\definecolor{llblue}{HTML}{7EAFCC}


\newcommand{\gnode}[5]{%
    \draw[#3, fill=#3!20] (#1) circle (#2pt);
    \node[anchor=#4,fontc!50!white] at (#1) {\textcolor{#3!80!black}{\textsf{#5}}};
}


\node[] at (0,0.35) {\scalebox{0.4}{\textsf{Edge case graph $\mathsf{G(x,K)}$ for $\mathsf{K=4}$}}};

\node[llblue!80!black] at (-0.52,-0.2) {\scalebox{0.5}{$\mathsf{x}$}};
\node[llblue!80!black] at (-0.59,-0.7) {\scalebox{0.5}{$\mathsf{x}$}};
\node[llblue!80!black] at (-0.235,-1.2) {\scalebox{0.5}{$\mathsf{x}$}};
\node[llblue!80!black] at (0.16,-1.7) {\scalebox{0.5}{$\mathsf{x}$}};
\node[llblue!80!black] at (0.54,-2.2) {\scalebox{0.5}{$\mathsf{x}$}};
\node[fontc!80!white] at (-0.3,-0.25) {\scalebox{0.33}{$\mathsf{0}$}};
\node[fontc!80!white] at (-0.07,-0.25) {\scalebox{0.33}{$\mathsf{0}$}};
\node[fontc!80!white] at (0.11,-0.25) {\scalebox{0.33}{$\mathsf{0}$}};
\node[fontc!80!white] at (0.295,-0.25) {\scalebox{0.33}{$\mathsf{0}$}};
\node[fontc!80!white] at (-0.08,-0.75) {\scalebox{0.33}{$\mathsf{0}$}};
\node[fontc!80!white] at (0.35,-0.75) {\scalebox{0.33}{$\mathsf{0}$}};
\node[fontc!80!white] at (0.76,-0.75) {\scalebox{0.33}{$\mathsf{0}$}};
\node[fontc!80!white] at (0.35,-1.25) {\scalebox{0.33}{$\mathsf{0}$}};
\node[fontc!80!white] at (0.76,-1.25) {\scalebox{0.33}{$\mathsf{0}$}};
\node[fontc!80!white] at (0.76,-1.75) {\scalebox{0.33}{$\mathsf{0}$}};

\node[fontc!80!white] at (-0.81,-0.75) {\scalebox{0.33}{$\mathsf{0}$}};
\node[fontc!80!white] at (-0.58,-1.25) {\scalebox{0.33}{$\mathsf{0}$}};
\node[fontc!80!white] at (-0.26,-1.75) {\scalebox{0.33}{$\mathsf{0}$}};
\node[fontc!80!white] at (0.08,-2.25) {\scalebox{0.33}{$\mathsf{0}$}};

\coordinate (v1) at (0,0);
\coordinate (v2) at (-0.85,-0.5);
\coordinate (v3) at (-0.425,-0.5);
\coordinate (v4) at (0,-0.5);
\coordinate (v5) at (0.425,-0.5);
\coordinate (v6) at (0.85,-0.5);
\coordinate (v7) at (-0.6,-1);
\coordinate (v8) at (-0,-1);
\coordinate (v9) at (0.425,-1);
\coordinate (v10) at (0.85,-1);
\coordinate (v11) at (-0.3,-1.5);
\coordinate (v12) at (0.425,-1.5);
\coordinate (v13) at (0.85,-1.5);
\coordinate (v14) at (0.05,-2);
\coordinate (v15) at (0.85,-2);
\coordinate (v16) at (0.375,-2.5);


\draw[llblue,line width=0.8pt] (v1) -- (v2);
\draw[edgec] (v1) -- (v3);
\draw[edgec] (v1) -- (v4);
\draw[edgec] (v1) -- (v5);
\draw[edgec] (v1) -- (v6);
\draw[edgec] (v2) -- (v7);
\draw[llblue,line width=0.8pt] (v3) -- (v7);
\draw[edgec] (v4) -- (v8);
\draw[edgec] (v5) -- (v9);
\draw[edgec] (v6) -- (v10);
\draw[edgec] (v7) -- (v11);
\draw[llblue,line width=0.8pt] (v8) -- (v11);
\draw[edgec] (v9) -- (v12);
\draw[edgec] (v10) -- (v13);
\draw[edgec] (v11) -- (v14);
\draw[llblue,line width=0.8pt] (v12) -- (v14);
\draw[edgec] (v13) -- (v15);
\draw[edgec] (v14) -- (v16);
\draw[llblue,line width=0.8pt] (v15) -- (v16);


\gnode{v1}{2.5}{lgreen}{center}{\scalebox{0.27}{$\mathsf{v_{-1}}$}};
\gnode{v2}{2.5}{lgreen}{center}{\scalebox{0.32}{$\mathsf{v_0}$}};
\gnode{v3}{2.5}{fontc!30!white}{center}{\scalebox{0.25}{$\mathsf{p_{1,0}}$}};
\gnode{v4}{2.5}{fontc!30!white}{center}{\scalebox{0.25}{$\mathsf{p_{2,0}}$}};
\gnode{v5}{2.5}{fontc!30!white}{center}{\scalebox{0.25}{$\mathsf{p_{3,0}}$}};
\gnode{v6}{2.5}{fontc!30!white}{center}{\scalebox{0.25}{$\mathsf{p_{4,0}}$}};
\gnode{v7}{2.5}{lgreen}{center}{\scalebox{0.32}{$\mathsf{v_1}$}};
\gnode{v8}{2.5}{fontc!30!white}{center}{\scalebox{0.25}{$\mathsf{p_{2,1}}$}};
\gnode{v9}{2.5}{fontc!30!white}{center}{\scalebox{0.25}{$\mathsf{p_{3,1}}$}};
\gnode{v10}{2.5}{fontc!30!white}{center}{\scalebox{0.25}{$\mathsf{p_{4,1}}$}};
\gnode{v11}{2.5}{lgreen}{center}{\scalebox{0.32}{$\mathsf{v_2}$}};
\gnode{v12}{2.5}{fontc!30!white}{center}{\scalebox{0.25}{$\mathsf{p_{3,2}}$}};
\gnode{v13}{2.5}{fontc!30!white}{center}{\scalebox{0.25}{$\mathsf{p_{4,2}}$}};
\gnode{v14}{2.5}{lgreen}{center}{\scalebox{0.32}{$\mathsf{v_3}$}};
\gnode{v15}{2.5}{fontc!30!white}{center}{\scalebox{0.25}{$\mathsf{p_{4,3}}$}};
\gnode{v16}{2.5}{lgreen}{center}{\scalebox{0.32}{$\mathsf{v_4}$}};


\end{tikzpicture}}



==> figures/general_path_graph.tex <==

\scalebox{3}{
\begin{tikzpicture}[transform shape, scale=1]

\definecolor{nodec}{HTML}{4DA84D}
\definecolor{edgec}{HTML}{000000}
\definecolor{llred}{HTML}{FF7A87}
\definecolor{lgreen}{HTML}{4DA84D}
\definecolor{fontc}{HTML}{403E30}
\definecolor{llblue}{HTML}{7EAFCC}

\newcommand{\gnode}[5]{%
    \draw[#3, fill=#3!20] (#1) circle (#2pt);
    \node[anchor=#4,fontc!50!white] at (#1) {\textcolor{#3!80!black}{\textsf{#5}}};
}


\node[] at (1.1,0.6) {\scalebox{0.4}{\textsf{General Path Graph: $\mathsf{K \in \mathbb{N},}$ $\mathsf{\vec w \in \mathbb{R}^{K+1}}$}}};



\coordinate (v1) at (0,0);
\coordinate (v2) at (0.425,0);
\coordinate (v3) at (0.85,0);
\coordinate (v4) at (1.275,0);
\coordinate (v5) at (2,0);
\coordinate (v6) at (2.425,0);


\draw[edgec] (v1) -- (v2);
\draw[edgec] (v2) -- (v3);
\draw[edgec] (v3) -- (v4);
\draw[edgec] (v4) -- (1.475,0);
\draw[edgec,dotted] (1.475,0) -- (1.8,0);
\draw[edgec] (1.8,0) -- (v5);
\draw[edgec] (v5) -- (v6);


% \node[anchor=west,line width=0.4pt] at (2.4,0.45) {\scalebox{0.32}{\textcolor{llblue!80!black}{\textsf{edge weights}}}};
% \node[anchor=west,line width=0.4pt] at (2.4,0.32) {\scalebox{0.32}{\textcolor{lgreen!80!black}{\textsf{node labels}}}};

% \draw[lgreen] (2.425,0.25) to[bend left=45] (2.5,0.32);
% \draw[llblue] (2.2125,0.15) to[bend left=45] (2.5,0.45);

\node[] at (0.2125,0.075) {\scalebox{0.32}{\textcolor{llblue!80!black}{$\mathsf{w_1}$}}};
\node[] at (0.6375,0.075) {\scalebox{0.32}{\textcolor{llblue!80!black}{$\mathsf{w_2}$}}};
\node[] at (1.0625,0.075) {\scalebox{0.32}{\textcolor{llblue!80!black}{$\mathsf{w_3}$}}};
\node[] at (2.2125,0.075) {\scalebox{0.32}{\textcolor{llblue!80!black}{$\mathsf{w_k}$}}};


\gnode{v1}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{lgreen}{$\mathsf{w_{0}}$}}};
\gnode{v2}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{lgreen}{$\beta$}}};
\gnode{v3}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{lgreen}{$\beta$}}};
\gnode{v4}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{lgreen}{$\beta$}}};
\gnode{v5}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{lgreen}{$\beta$}}};
\gnode{v6}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{lgreen}{$\beta$}}};

\gnode{v1}{2.5}{lgreen}{center}{\scalebox{0.32}{$\mathsf{v_{0}}$}};
\gnode{v2}{2.5}{lgreen}{center}{\scalebox{0.32}{$\mathsf{v_{1}}$}};
\gnode{v3}{2.5}{lgreen}{center}{\scalebox{0.32}{$\mathsf{v_{2}}$}};
\gnode{v4}{2.5}{lgreen}{center}{\scalebox{0.32}{$\mathsf{v_{3}}$}};
\gnode{v5}{2.5}{lgreen}{center}{\scalebox{0.22}{$\mathsf{v_{k-1}}$}};
\gnode{v6}{2.5}{lgreen}{center}{\scalebox{0.32}{$\mathsf{v_{k}}$}};



\end{tikzpicture}}



==> figures/t_idm1.tex <==
\scalebox{3}{
\begin{tikzpicture}[transform shape, scale=1]

\definecolor{lgreen}{HTML}{4DA84D}
\definecolor{fontc}{HTML}{403E30}
\definecolor{llblue}{HTML}{7EAFCC}
\definecolor{llred}{HTML}{FF7A87}


\newcommand{\gnode}[5]{%
    \draw[#3, fill=#3!20] (#1) circle (#2pt);
    \node[anchor=#4,fontc!50!white] at (#1) {\tiny \textsf{#5}};
}

\tikzset{
    txt/.style={
        font=\sffamily,  
        text=fontc        
    }
}

\begin{scope}[shift={(0,-0.5)}]
\node[black] at (0,0) {\scalebox{0.6}{$V_1(\mathcal{G})$}};

\draw[black,-stealth] (0.4,0) -- (1,0);

\node[black] at (0.64,0.1) {\scalebox{0.45}{$\mathsf{T_{IDM}}$}};
\end{scope}

\node[fontc!80!white,anchor=west] at (0.95,0.6) {\scalebox{0.6}{$\mathcal{X}$}};

\begin{scope}[shift={(2.16,-0.57)},scale=1.1]
\draw[draw=none,fill=fontc!2!white,rotate=-65] (0,0) ellipse (1.3cm and 0.9cm);
\end{scope}
\begin{scope}[shift={(2.16,-0.57)},scale=1.05]
\draw[draw=none,fill=fontc!4!white,rotate=-65] (0,0) ellipse (1.3cm and 0.9cm);
\end{scope}
\begin{scope}[shift={(2.16,-0.57)}]
\draw[draw=none,fill=fontc!6!white,rotate=-65] (0,0) ellipse (1.3cm and 0.9cm);
\end{scope}


\begin{scope}[shift={(2,0)}]
\draw[draw=fontc!35!white,fill=fontc!8!white,dashed,dash pattern= on 1.5pt off 1pt] (0,0) circle[radius=8pt];
\node[llred!80!black] at (0.09,0.14) {\scalebox{0.35}{$\mathsf{x_{11}}$}};
\node[llred!80!black] at (0.13,-0.05) {\scalebox{0.35}{$\mathsf{x_{7}}$}};
\node[llred!80!black] at (-0.03,-0.14) {\scalebox{0.35}{$\mathsf{x_{6}}$}};
\node[llblue!80!black] at (-0.11,0.06) {\scalebox{0.35}{$\mathsf{x_{4}}$}};
\end{scope}

\begin{scope}[shift={(2.6,-0.45)}]
\draw[draw=fontc!35!white,fill=fontc!8!white,dashed,dash pattern= on 1.5pt off 1pt] (0,0) circle[radius=8pt];
\draw[draw=llred,fill=llred!11!white,line width=0.3pt] (-0.07,0.14) circle[radius=2.5pt];
\node[llred!80!black] at (0.15,0.05) {\scalebox{0.35}{$\mathsf{x_{8}}$}};
\node[llblue!80!black] at (0.05,-0.14) {\scalebox{0.35}{$\mathsf{x_{1}}$}};
\node[llred!80!black] at (-0.07,0.14) {\scalebox{0.35}{$\mathsf{x_{5}}$}};
\node[fontc!70] at (-0.22,-0.28) {\scalebox{0.35}{$2\varepsilon$}};
\draw[fontc!50!white] (-0.15,-0.23) -- (0.14,0.24);
\draw[draw=fontc!35!white,dashed,dash pattern= on 1.5pt off 1pt] (0,0) circle[radius=8pt];
\end{scope}


\begin{scope}[shift={(1.8,-0.8)}]
\draw[draw=fontc!35!white,fill=fontc!8!white,dashed,dash pattern= on 1.5pt off 1pt] (0,0) circle[radius=8pt];
\node[llred!80!black] at (0.06,0.15) {\scalebox{0.35}{$\mathsf{x_{12}}$}};
\node[llred!80!black] at (0.15,-0.02) {\scalebox{0.35}{$\mathsf{x_{14}}$}};
\node[llred!80!black] at (-0.03,-0.14) {\scalebox{0.35}{$\mathsf{x_{13}}$}};
\node[llblue!80!black] at (-0.14,0) {\scalebox{0.35}{$\mathsf{x_{3}}$}};
\end{scope}

\begin{scope}[shift={(2.6,-1.2)}]
\draw[draw=fontc!35!white,fill=fontc!8!white,dashed,dash pattern= on 1.5pt off 1pt] (0,0) circle[radius=8pt];
\node[llred!80!black] at (0.11,0.12) {\scalebox{0.35}{$\mathsf{x_{9}}$}};
\node[llred!80!black] at (0.02,-0.12) {\scalebox{0.35}{$\mathsf{x_{10}}$}};
\node[llblue!80!black] at (-0.11,0.1) {\scalebox{0.35}{$\mathsf{x_{2}}$}};
\end{scope}


\node[black] at (4,0.5) {\scalebox{0.55}{$\vert f_{\vec{\theta}}\textcolor{llred!80!black}{(x_5)} - \textcolor{llred!80!black}{f^*(x_5)} \vert \le \varepsilon$}};

\draw[llred] (2.55,-0.23) to[bend left = 40] (3.14,0.45);
\draw[black] (4,0.35) to[bend right = 40] (4.67,-0.28);


\begin{scope}[shift={(5,-0.3)}]
\draw[draw=none,fill=fontc!3!white] (-0.21,0.21) rectangle (0.29,-0.29);
\draw[draw=none,fill=fontc!6!white] (-0.23,0.23) rectangle (0.27,-0.27);
\draw[draw=none,fill=fontc!10!white] (-0.25,0.25) rectangle (0.25,-0.25);
\node[black] at (0,0) {\scalebox{0.65}{$f_{\vec{\theta}}$}};

\draw[llblue,stealth-] (0.33,0.2) -- (1.2,0.6);

\node[llblue!80!black,rotate=23] at (0.71,0.53) {\scalebox{0.45}{$\mathcal{L}^{\mathrm{emp}}_{X}(f_\vec{\theta})\leq\varepsilon'$}};


\draw[lgreen,stealth-] (0.33,-0.2) -- (1.2,-0.6);
\node[lgreen!80!black,rotate=-24] at (0.8,-0.25) {\scalebox{0.45}{$\mathcal{L}^{\mathrm{reg}}(f_\vec{\theta})\leq\varepsilon'$}};

\node[llblue!80!black,anchor=west] at (1.2,0.8) {\scalebox{0.55}{\textsf{Dataset}$\mathsf{(X)}$}};
\node[llblue!80!black,anchor=west] at (1.2,0.53) {\scalebox{0.55}{$\mathsf{\{x_1,x_2,x_3,x_4\}}$}};



\begin{scope}[shift={(2.05,-1)},scale=1.1]
\draw[draw=none,fill=lgreen!2   !white,rotate=-20] (0,0) ellipse (0.8cm and 0.5cm);
\end{scope}
\begin{scope}[shift={(2.05,-1)},scale=1.05]
\draw[draw=none,fill=lgreen!5!white,rotate=-20] (0,0) ellipse (0.8cm and 0.5cm);
\end{scope}
\begin{scope}[shift={(2.05,-1)}]
\draw[draw=none,fill=lgreen!8!white,rotate=-20] (0,0) ellipse (0.8cm and 0.5cm);
\end{scope}

\node[lgreen!90!black,anchor=west] at (1.5,-0.7) {\scalebox{0.5}{$f_1$}};
\node[lgreen!90!black,anchor=west] at (1.45,-1) {\scalebox{0.5}{$f_2$}};
\node[lgreen!90!black,anchor=west] at (1.9,-0.8) {\scalebox{0.5}{$f_3$}};
\node[lgreen!90!black,anchor=west] at (1.75,-1.2) {\scalebox{0.5}{$f_4$}};
\node[lgreen!90!black,anchor=west] at (2.3,-1) {\scalebox{0.5}{$f_5$}};
\node[lgreen!90!black,anchor=west] at (2.2,-1.3) {\scalebox{0.5}{$f^*$}};

\node[lgreen!80!black,anchor=west] at (2.25,-0.4) {\scalebox{0.55}{$\mathcal{F}_\vec{\Theta}$}};
\end{scope}

\end{tikzpicture}}



==> figures/t_idm2.tex <==
\scalebox{3}{
\begin{tikzpicture}[transform shape, scale=1]

\definecolor{lgreen}{HTML}{4DA84D}
\definecolor{fontc}{HTML}{403E30}
\definecolor{llblue}{HTML}{7EAFCC}
\definecolor{llred}{HTML}{FF7A87}


\newcommand{\gnode}[5]{%
    \draw[#3, fill=#3!20] (#1) circle (#2pt);
    \node[anchor=#4,fontc!50!white] at (#1) {\tiny \textsf{#5}};
}

\tikzset{
    txt/.style={
        font=\sffamily,  
        text=fontc        
    }
}

\begin{scope}[shift={(0,0)}]
\coordinate (p1) at (0,0);
\coordinate (p2) at (0.7,0.3);
\coordinate (p3) at (0.7,-0.3);
\coordinate (p4) at (1.4,0);
\coordinate (p5) at (1.4,-0.6);

\draw[black] (p1) -- (p2) node[midway, above=-1.5pt,sloped] {\scalebox{0.4}{$\mathsf{10}$}};
\draw[black] (p1) -- (p3) node[midway, below=-1.5pt,sloped] {\scalebox{0.4}{$\mathsf{10}$}};
\draw[black] (p2) -- (p4) node[midway, above=-1.5pt,sloped] {\scalebox{0.4}{$\mathsf{40}$}};
\draw[black] (p3) -- (p4) node[midway, below=-1.5pt,sloped] {\scalebox{0.4}{$\mathsf{11}$}};
\draw[black] (p3) -- (p5) node[midway, below=-1.5pt,sloped] {\scalebox{0.4}{$\mathsf{10}$}};
\draw[black] (p4) -- (p5) node[midway, right=-1.5pt] {\scalebox{0.4}{$\mathsf{10}$}};

\gnode{p1}{3.3}{fontc!30!white}{center}{};
\gnode{p2}{3.3}{fontc!30!white}{north}{};
\gnode{p3}{3.3}{fontc!30!white}{north}{};
\gnode{p4}{3.3}{llred}{center}{\textcolor{llred!80!black}{$\mathsf{v}$}};
\gnode{p5}{3.3}{fontc!30!white}{north}{};
\end{scope}

\begin{scope}[shift={(1.3,-0.2)},scale=1.4]
\draw[black,-stealth] (0.4,0) -- (1,0);

\node[black] at (0.64,0.1) {\scalebox{0.45}{$\mathsf{T_{IDM}}$}};
\end{scope}

\begin{scope}[shift={(3.85,-0.1)}]
\coordinate (p1) at (0,0.55);
\coordinate (p2) at (-0.75,0);
\coordinate (p3) at (0,0);
\coordinate (p4) at (0.75,0);
\coordinate (p5) at (-0.75,-0.55);
\coordinate (p6) at (-0.25,-0.55);
\coordinate (p7) at (0.25,-0.55);
\coordinate (p8) at (0.75,-0.55);

\draw[black] (p1) -- (p2) node[midway, above=-1.5pt,sloped,line width=0.8pt] {\scalebox{0.4}{$\mathsf{40}$}};
\draw[black] (p1) -- (p3) node[midway, left=-1.9pt] {\scalebox{0.4}{$\mathsf{11}$}};
\draw[black] (p1) -- (p4) node[midway, above=-1.5pt,sloped] {\scalebox{0.4}{$\mathsf{10}$}};
\draw[black] (p2) -- (p5) node[midway, left=-1.5pt] {\scalebox{0.4}{$\mathsf{10}$}};
\draw[black] (p3) -- (p6) node[midway, left=-1.5pt] {\scalebox{0.4}{$\mathsf{10}$}};
\draw[black] (p3) -- (p7) node[midway, right=-1.5pt,] {\scalebox{0.4}{$\mathsf{10}$}};
\draw[black] (p4) -- (p8) node[midway, right=-1.5pt] {\scalebox{0.4}{$\mathsf{10}$}};

\gnode{p1}{3.3}{llred}{center}{\textcolor{llred!80!black}{$\mathsf{v}$}};
\gnode{p2}{3.3}{fontc!30!white}{north}{};
\gnode{p3}{3.3}{fontc!30!white}{north}{};
\gnode{p4}{3.3}{fontc!30!white}{north}{};
\gnode{p5}{3.3}{fontc!30!white}{center}{};
\gnode{p6}{3.3}{fontc!30!white}{center}{};
\gnode{p7}{3.3}{fontc!30!white}{north}{};
\gnode{p8}{3.3}{fontc!30!white}{north}{};

\end{scope}


\end{tikzpicture}}



==> figures/trainingset.tex <==

\scalebox{3}{
\begin{tikzpicture}[transform shape, scale=1]

\definecolor{nodec}{HTML}{4DA84D}
\definecolor{edgec}{HTML}{000000}
\definecolor{llred}{HTML}{FF7A87}
\definecolor{lgreen}{HTML}{4DA84D}
\definecolor{fontc}{HTML}{403E30}
\definecolor{llblue}{HTML}{7EAFCC}

\newcommand{\gnode}[5]{%
    \draw[#3, fill=#3!20] (#1) circle (#2pt);
    \node[anchor=#4,fontc!50!white] at (#1) {\textcolor{#3!80!black}{\textsf{#5}}};
}


\node[] at (1.1,0.6) {\scalebox{0.4}{\textsf{Training set $\mathsf{T_{S_{x,K}}}$, given $\mathsf{x \in \mathbb{R}_{\geq0}}$, $\mathsf{K \in \mathbb{N}}$}}};


\begin{scope}[shift={(0,-0.2)}]
\coordinate (v1) at (0,0);
\coordinate (v2) at (0.425,0);
\coordinate (v3) at (0.85,0);
\coordinate (v4) at (1.275,0);
\coordinate (v5) at (2,0);
\coordinate (v6) at (2.425,0);
\draw[edgec] (v1) -- (v2);
\draw[edgec] (v2) -- (v3);
\draw[edgec] (v3) -- (v4);
\draw[edgec] (v4) -- (1.475,0);
\draw[edgec,dotted] (1.475,0) -- (1.8,0);
\draw[edgec] (1.8,0) -- (v5);
\draw[edgec] (v5) -- (v6);
\node[anchor=west] at (-0.17,0.45) {\scalebox{0.36}{$\mathsf{\vec w = x \vec e_0^{K+1}}$}};
\node[] at (0.2125,0.075) {\scalebox{0.32}{\textcolor{fontc!80!white}{$\mathsf{0}$}}};
\node[] at (0.6375,0.075) {\scalebox{0.32}{\textcolor{fontc!80!white}{$\mathsf{0}$}}};
\node[] at (1.0625,0.075) {\scalebox{0.32}{\textcolor{fontc!80!white}{$\mathsf{0}$}}};
\node[] at (2.2125,0.075) {\scalebox{0.32}{\textcolor{fontc!80!white}{$\mathsf{0}$}}};
\gnode{v1}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{llred!80!black}{$\mathsf{x}$}}};
\gnode{v2}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{lgreen}{$\beta$}}};
\gnode{v3}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{lgreen}{$\beta$}}};
\gnode{v4}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{lgreen}{$\beta$}}};
\gnode{v5}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{lgreen}{$\beta$}}};
\gnode{v6}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{lgreen}{$\beta$}}};
\gnode{v1}{2.5}{llred}{center}{\scalebox{0.32}{$\mathsf{v_{0}}$}};
\gnode{v2}{2.5}{lgreen}{center}{\scalebox{0.32}{$\mathsf{v_{1}}$}};
\gnode{v3}{2.5}{lgreen}{center}{\scalebox{0.32}{$\mathsf{v_{2}}$}};
\gnode{v4}{2.5}{lgreen}{center}{\scalebox{0.32}{$\mathsf{v_{3}}$}};
\gnode{v5}{2.5}{lgreen}{center}{\scalebox{0.22}{$\mathsf{v_{k-1}}$}};
\gnode{v6}{2.5}{lgreen}{center}{\scalebox{0.32}{$\mathsf{v_{k}}$}};
\end{scope}




\begin{scope}[shift={(0,-1)}]
\coordinate (v1) at (0,0);
\coordinate (v2) at (0.425,0);
\coordinate (v3) at (0.85,0);
\coordinate (v4) at (1.275,0);
\coordinate (v5) at (2,0);
\coordinate (v6) at (2.425,0);
\draw[llred!90!black] (v1) -- (v2);
\draw[edgec] (v2) -- (v3);
\draw[edgec] (v3) -- (v4);
\draw[edgec] (v4) -- (1.475,0);
\draw[edgec,dotted] (1.475,0) -- (1.8,0);
\draw[edgec] (1.8,0) -- (v5);
\draw[edgec] (v5) -- (v6);
\node[anchor=west] at (-0.17,0.45) {\scalebox{0.36}{$\mathsf{\vec w = x \vec e_1^{K+1}}$}};
\node[] at (0.2125,0.075) {\scalebox{0.32}{\textcolor{llred!80!black}{$\mathsf{x}$}}};
\node[] at (0.6375,0.075) {\scalebox{0.32}{\textcolor{fontc!80!white}{$\mathsf{0}$}}};
\node[] at (1.0625,0.075) {\scalebox{0.32}{\textcolor{fontc!80!white}{$\mathsf{0}$}}};
\node[] at (2.2125,0.075) {\scalebox{0.32}{\textcolor{fontc!80!white}{$\mathsf{0}$}}};
\gnode{v1}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{fontc!80!white}{$\mathsf{0}$}}};
\gnode{v2}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{lgreen}{$\beta$}}};
\gnode{v3}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{lgreen}{$\beta$}}};
\gnode{v4}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{lgreen}{$\beta$}}};
\gnode{v5}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{lgreen}{$\beta$}}};
\gnode{v6}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{lgreen}{$\beta$}}};
\gnode{v1}{2.5}{fontc!30!white}{center}{\scalebox{0.32}{$\mathsf{v_{0}}$}};
\gnode{v2}{2.5}{lgreen}{center}{\scalebox{0.32}{$\mathsf{v_{1}}$}};
\gnode{v3}{2.5}{lgreen}{center}{\scalebox{0.32}{$\mathsf{v_{2}}$}};
\gnode{v4}{2.5}{lgreen}{center}{\scalebox{0.32}{$\mathsf{v_{3}}$}};
\gnode{v5}{2.5}{lgreen}{center}{\scalebox{0.22}{$\mathsf{v_{k-1}}$}};
\gnode{v6}{2.5}{lgreen}{center}{\scalebox{0.32}{$\mathsf{v_{k}}$}};
\end{scope}

\begin{scope}[shift={(0,-1.8)}]
\coordinate (v1) at (0,0);
\coordinate (v2) at (0.425,0);
\coordinate (v3) at (0.85,0);
\coordinate (v4) at (1.275,0);
\coordinate (v5) at (2,0);
\coordinate (v6) at (2.425,0);
\draw[edgec] (v1) -- (v2);
\draw[llred!90!black] (v2) -- (v3);
\draw[edgec] (v3) -- (v4);
\draw[edgec] (v4) -- (1.475,0);
\draw[edgec,dotted] (1.475,0) -- (1.8,0);
\draw[edgec] (1.8,0) -- (v5);
\draw[edgec] (v5) -- (v6);
\node[anchor=west] at (-0.17,0.45) {\scalebox{0.36}{$\mathsf{\vec w = x \vec e_2^{K+1}}$}};
\node[] at (0.2125,0.075) {\scalebox{0.32}{\textcolor{fontc!80!white}{$\mathsf{0}$}}};
\node[] at (0.6375,0.075) {\scalebox{0.32}{\textcolor{llred!80!black}{$\mathsf{x}$}}};
\node[] at (1.0625,0.075) {\scalebox{0.32}{\textcolor{fontc!80!white}{$\mathsf{0}$}}};
\node[] at (2.2125,0.075) {\scalebox{0.32}{\textcolor{fontc!80!white}{$\mathsf{0}$}}};
\gnode{v1}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{fontc!80!white}{$\mathsf{0}$}}};
\gnode{v2}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{lgreen}{$\beta$}}};
\gnode{v3}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{lgreen}{$\beta$}}};
\gnode{v4}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{lgreen}{$\beta$}}};
\gnode{v5}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{lgreen}{$\beta$}}};
\gnode{v6}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{lgreen}{$\beta$}}};
\gnode{v1}{2.5}{fontc!30!white}{center}{\scalebox{0.32}{$\mathsf{v_{0}}$}};
\gnode{v2}{2.5}{lgreen}{center}{\scalebox{0.32}{$\mathsf{v_{1}}$}};
\gnode{v3}{2.5}{lgreen}{center}{\scalebox{0.32}{$\mathsf{v_{2}}$}};
\gnode{v4}{2.5}{lgreen}{center}{\scalebox{0.32}{$\mathsf{v_{3}}$}};
\gnode{v5}{2.5}{lgreen}{center}{\scalebox{0.22}{$\mathsf{v_{k-1}}$}};
\gnode{v6}{2.5}{lgreen}{center}{\scalebox{0.32}{$\mathsf{v_{k}}$}};
\end{scope}

\node[rotate=90] at (1.275,-2.3) {\scalebox{0.8}{$\dots$}};

\begin{scope}[shift={(0,-2.9)}]
\coordinate (v1) at (0,0);
\coordinate (v2) at (0.425,0);
\coordinate (v3) at (0.85,0);
\coordinate (v4) at (1.275,0);
\coordinate (v5) at (2,0);
\coordinate (v6) at (2.425,0);
\draw[edgec] (v1) -- (v2);
\draw[edgec] (v2) -- (v3);
\draw[edgec] (v3) -- (v4);
\draw[edgec] (v4) -- (1.475,0);
\draw[edgec,dotted] (1.475,0) -- (1.8,0);
\draw[edgec] (1.8,0) -- (v5);
\draw[llred!90!black] (v5) -- (v6);
\node[anchor=west] at (-0.17,0.45) {\scalebox{0.36}{$\mathsf{\vec w = x \vec e_K^{K+1}}$}};
\node[] at (0.2125,0.075) {\scalebox{0.32}{\textcolor{fontc!80!white}{$\mathsf{0}$}}};
\node[] at (0.6375,0.075) {\scalebox{0.32}{\textcolor{fontc!80!white}{$\mathsf{0}$}}};
\node[] at (1.0625,0.075) {\scalebox{0.32}{\textcolor{fontc!80!white}{$\mathsf{0}$}}};
\node[] at (2.2125,0.075) {\scalebox{0.32}{\textcolor{llred!80!black}{$\mathsf{x}$}}};
\gnode{v1}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{fontc!80!white}{$\mathsf{0}$}}};
\gnode{v2}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{lgreen}{$\beta$}}};
\gnode{v3}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{lgreen}{$\beta$}}};
\gnode{v4}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{lgreen}{$\beta$}}};
\gnode{v5}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{lgreen}{$\beta$}}};
\gnode{v6}{2.5}{black}{south}{\scalebox{0.32}{\textcolor{lgreen}{$\beta$}}};
\gnode{v1}{2.5}{fontc!30!white}{center}{\scalebox{0.32}{$\mathsf{v_{0}}$}};
\gnode{v2}{2.5}{lgreen}{center}{\scalebox{0.32}{$\mathsf{v_{1}}$}};
\gnode{v3}{2.5}{lgreen}{center}{\scalebox{0.32}{$\mathsf{v_{2}}$}};
\gnode{v4}{2.5}{lgreen}{center}{\scalebox{0.32}{$\mathsf{v_{3}}$}};
\gnode{v5}{2.5}{lgreen}{center}{\scalebox{0.22}{$\mathsf{v_{k-1}}$}};
\gnode{v6}{2.5}{lgreen}{center}{\scalebox{0.32}{$\mathsf{v_{k}}$}};
\end{scope}


\end{tikzpicture}}


